Theoretical guarantees for neural estimators in parametric statistics

Neural estimators are simulation-based estimators for the parameters of a family of statistical models, which build a direct mapping from the sample to the parameter vector. They benefit from the versatility of available network architectures and efficient training methods developed in the field of deep learning. Neural estimators are amortized in the sense that, once trained, they can be applied to any new data set with almost no computational cost. While many papers have shown very good performance of these methods in simulation studies and real-world applications, so far no statistical guarantees are available to support these observations theoretically. In this work, we study the risk of neural estimators by decomposing it into several terms that can be analyzed separately. We formulate easy-to-check assumptions ensuring that each term converges to zero, and we verify them for popular applications of neural estimators. Our results provide a general recipe to derive theoretical guarantees also for broader classes of architectures and estimation problems.

==> tikz/NN.tex <==

\begin{tikzpicture}[x=1cm,y=1.2cm]



\newcommand{\inputnum}{4} %
\newcommand{\hiddennum}{5} %
\newcommand{\outputnum}{2} %

\newcommand{\inputcolor}{orange!30}
\newcommand{\hiddencolor}{teal!50}
\newcommand{\outputcolor}{purple!50}


\foreach \i in {1,...,\inputnum}{
    \node[circle, minimum size = 6mm, fill=\inputcolor] (Input-\i) at (0,-\i) {};

    \node (Input-\i-label) at (-1.5,-\i) {};

    \draw[->, shorten <= 1mm, shorten >= 1pt] (Input-\i-label) -- (Input-\i);
}

\foreach \i in {1,...,\hiddennum}{
    \node[circle, minimum size = 6mm, fill=\hiddencolor, yshift=(\hiddennum-\inputnum)*6 mm]
    (Hidden-\i) at (2.5,-\i) {};
}

\foreach \i in {1,...,\outputnum}{
    \node[circle, minimum size = 6mm, fill=\outputcolor, yshift=(\outputnum-\inputnum)*6 mm]
        (Output-\i) at (5,-\i) {};

    \node[yshift=(\outputnum-\inputnum)*6 mm] (Output-\i-label) at (6.5,-\i) {};

    \draw[->, shorten >= 1mm] (Output-\i) -- (Output-\i-label);
}

\foreach \i in {1,...,\inputnum}{
    \foreach \j in {1,...,\hiddennum}{
        \draw[->, shorten >=1pt] (Input-\i) -- (Hidden-\j);
    }
}

\foreach \i in {1,...,\hiddennum}{
    \foreach \j in {1,...,\outputnum}{
        \draw[->, shorten >=1pt] (Hidden-\i) -- (Output-\j);
    }
}



\draw (Input-1-label) node{$z_1^1$};
\draw (Input-2-label) node{$z_d^1$};
\draw (Input-3-label) node{$z_1^m$};
\draw (Input-4-label) node{$z_d^m$};

\path (Input-1-label) -- (Input-2-label) node[midway, yshift=1mm]{$\vdots$};
\draw [decorate, decoration={brace, amplitude=2mm, mirror, raise=2mm}]
(Input-1-label.north west) -- (Input-2-label.south west) node [black, midway, xshift=-8mm] (Input-brace-1) {$z^1$};

\path (Input-3-label) -- (Input-4-label) node[midway, yshift=1mm]{$\vdots$};
\draw [decorate, decoration={brace, amplitude=2mm, mirror, raise=2mm}]
(Input-3-label.north west) -- (Input-4-label.south west) node [black, midway, xshift=-8mm] (Input-brace-2) {$z^m$};

\path (Input-brace-1) -- (Input-brace-2) node[midway, yshift=1mm]{$\vdots$};
\draw [decorate, decoration={brace, amplitude=2mm, mirror, raise=2mm}]
(Input-brace-1.north west) -- (Input-brace-2.south west) node [black, midway, xshift=-8mm] (Input-brace-3) {$z$};


\draw (Output-1-label) node{$\hat\theta_{1}$};
\draw (Output-2-label) node{$\hat\theta_{p}$};

\path (Output-1-label) -- (Output-2-label) node[midway, yshift=1mm]{$\vdots$};
\draw [decorate, decoration={brace, amplitude=2mm, raise=2mm}]
(Output-1-label.north east) -- (Output-2-label.south east) node [black, midway, xshift=7mm] {$\hat\theta$};


\draw [decorate, decoration={brace, amplitude=4mm, mirror, raise=2mm}]
(Hidden-\hiddennum.south east -| Input-4.south west) -- (Hidden-\hiddennum.south east -| Output-2.south east)
node [black, midway, yshift=-1cm] (Input-brace-3) {$\phi$};

\node (Input-Size) at (0,0) {$m \cdot d$};
\node (Output-Size) at (5,0) {$p$};



\end{tikzpicture}


==> tikz/risk_contours.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.26, 46.08) {$\mathcal{F}$};
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.22,202.36) --
	(199.84,204.03) --
	(200.29,205.78) --
	(200.50,207.57) --
	(200.47,209.37) --
	(200.16,211.13) --
	(199.58,212.82) --
	(198.73,214.39) --
	(197.64,215.81) --
	(196.35,217.07) --
	(194.90,218.15) --
	(193.35,219.06) --
	(191.74,219.79) --
	(190.09,220.37) --
	(188.45,220.82) --
	(186.82,221.14) --
	(185.24,221.35) --
	(183.70,221.48) --
	(182.21,221.54) --
	(180.77,221.53) --
	(179.39,221.46) --
	(178.06,221.35) --
	(176.77,221.20) --
	(175.53,221.01) --
	(174.33,220.80) --
	(173.16,220.55) --
	(172.02,220.28) --
	(170.91,219.98) --
	(169.83,219.66) --
	(168.76,219.32) --
	(167.70,218.95) --
	(166.66,218.56) --
	(165.63,218.14) --
	(164.60,217.69) --
	(163.57,217.21) --
	(162.54,216.70) --
	(161.50,216.14) --
	(160.46,215.55) --
	(159.41,214.92) --
	(158.35,214.23) --
	(157.28,213.49) --
	(156.20,212.68) --
	(155.11,211.81) --
	(154.03,210.86) --
	(152.94,209.82) --
	(151.87,208.69) --
	(150.82,207.47) --
	(149.82,206.14) --
	(148.89,204.70) --
	(148.05,203.16) --
	(147.34,201.53) --
	(146.81,199.81) --
	(146.47,198.04) --
	(146.38,196.24) --
	(146.55,194.46) --
	(146.99,192.73) --
	(147.71,191.09) --
	(148.69,189.59) --
	(149.88,188.25) --
	(151.25,187.08) --
	(152.76,186.08) --
	(154.35,185.27) --
	(155.98,184.61) --
	(157.63,184.10) --
	(159.27,183.72) --
	(160.87,183.45) --
	(162.44,183.28) --
	(163.95,183.19) --
	(165.41,183.17) --
	(166.82,183.21) --
	(168.18,183.30) --
	(169.49,183.43) --
	(170.75,183.60) --
	(171.97,183.80) --
	(173.16,184.03) --
	(174.31,184.29) --
	(175.43,184.58) --
	(176.53,184.88) --
	(177.61,185.22) --
	(178.67,185.57) --
	(179.71,185.95) --
	(180.75,186.36) --
	(181.79,186.80) --
	(182.81,187.26) --
	(183.84,187.76) --
	(184.88,188.29) --
	(185.92,188.86) --
	(186.96,189.47) --
	(188.02,190.13) --
	(189.08,190.85) --
	(190.16,191.62) --
	(191.24,192.46) --
	(192.33,193.37) --
	(193.41,194.36) --
	(194.49,195.44) --
	(195.56,196.62) --
	(196.58,197.90) --
	(197.55,199.28) --
	(198.44,200.77) --
	(199.22,202.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.99,202.36) --
	(226.24,205.71) --
	(227.12,209.21) --
	(227.56,212.79) --
	(227.49,216.38) --
	(226.87,219.90) --
	(225.70,223.28) --
	(224.00,226.42) --
	(221.82,229.27) --
	(219.25,231.79) --
	(216.36,233.95) --
	(213.26,235.76) --
	(210.02,237.23) --
	(206.73,238.39) --
	(203.44,239.28) --
	(200.20,239.92) --
	(197.02,240.35) --
	(193.94,240.61) --
	(190.97,240.72) --
	(188.10,240.70) --
	(185.33,240.57) --
	(182.66,240.34) --
	(180.09,240.04) --
	(177.61,239.67) --
	(175.20,239.24) --
	(172.87,238.75) --
	(170.60,238.20) --
	(168.38,237.61) --
	(166.20,236.97) --
	(164.07,236.28) --
	(161.96,235.55) --
	(159.88,234.76) --
	(157.81,233.92) --
	(155.74,233.02) --
	(153.68,232.06) --
	(151.62,231.03) --
	(149.55,229.93) --
	(147.47,228.75) --
	(145.37,227.48) --
	(143.25,226.11) --
	(141.11,224.62) --
	(138.95,223.01) --
	(136.78,221.26) --
	(134.60,219.36) --
	(132.43,217.28) --
	(130.29,215.03) --
	(128.20,212.58) --
	(126.19,209.92) --
	(124.33,207.05) --
	(122.65,203.97) --
	(121.24,200.70) --
	(120.16,197.27) --
	(119.49,193.72) --
	(119.30,190.13) --
	(119.64,186.56) --
	(120.54,183.10) --
	(121.98,179.83) --
	(123.93,176.83) --
	(126.32,174.14) --
	(129.06,171.80) --
	(132.07,169.81) --
	(135.24,168.18) --
	(138.51,166.86) --
	(141.81,165.84) --
	(145.08,165.09) --
	(148.30,164.55) --
	(151.42,164.21) --
	(154.45,164.03) --
	(157.38,163.99) --
	(160.20,164.07) --
	(162.91,164.25) --
	(165.53,164.51) --
	(168.06,164.85) --
	(170.50,165.25) --
	(172.87,165.71) --
	(175.17,166.23) --
	(177.41,166.80) --
	(179.61,167.41) --
	(181.76,168.08) --
	(183.89,168.79) --
	(185.98,169.55) --
	(188.06,170.37) --
	(190.12,171.24) --
	(192.18,172.16) --
	(194.24,173.16) --
	(196.31,174.22) --
	(198.38,175.36) --
	(200.48,176.58) --
	(202.59,177.91) --
	(204.71,179.33) --
	(206.86,180.88) --
	(209.03,182.56) --
	(211.20,184.38) --
	(213.38,186.37) --
	(215.54,188.53) --
	(217.66,190.88) --
	(219.72,193.44) --
	(221.66,196.20) --
	(223.44,199.18) --
	(224.99,202.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (250.76,202.36) --
	(252.64,207.39) --
	(253.96,212.63) --
	(254.62,218.00) --
	(254.51,223.39) --
	(253.59,228.68) --
	(251.83,233.74) --
	(249.28,238.45) --
	(246.01,242.73) --
	(242.15,246.51) --
	(237.82,249.75) --
	(233.16,252.46) --
	(228.31,254.67) --
	(223.38,256.41) --
	(218.44,257.74) --
	(213.57,258.70) --
	(208.81,259.35) --
	(204.19,259.74) --
	(199.73,259.90) --
	(195.42,259.87) --
	(191.27,259.67) --
	(187.27,259.34) --
	(183.42,258.89) --
	(179.69,258.33) --
	(176.08,257.68) --
	(172.58,256.94) --
	(169.17,256.13) --
	(165.84,255.24) --
	(162.58,254.28) --
	(159.38,253.25) --
	(156.22,252.14) --
	(153.09,250.96) --
	(149.98,249.70) --
	(146.89,248.35) --
	(143.80,246.91) --
	(140.71,245.37) --
	(137.60,243.72) --
	(134.48,241.95) --
	(131.33,240.04) --
	(128.15,237.98) --
	(124.94,235.75) --
	(121.70,233.34) --
	(118.45,230.71) --
	(115.18,227.86) --
	(111.92,224.75) --
	(108.71,221.37) --
	(105.57,217.69) --
	(102.56,213.70) --
	( 99.76,209.39) --
	( 97.25,204.77) --
	( 95.14,199.87) --
	( 93.52,194.72) --
	( 92.52,189.41) --
	( 92.23,184.01) --
	( 92.74,178.66) --
	( 94.08,173.47) --
	( 96.24,168.57) --
	( 99.17,164.06) --
	(102.75,160.03) --
	(106.87,156.52) --
	(111.37,153.54) --
	(116.14,151.09) --
	(121.05,149.12) --
	(125.99,147.59) --
	(130.90,146.45) --
	(135.72,145.65) --
	(140.41,145.14) --
	(144.96,144.87) --
	(149.34,144.81) --
	(153.57,144.93) --
	(157.64,145.19) --
	(161.57,145.59) --
	(165.36,146.09) --
	(169.02,146.70) --
	(172.58,147.39) --
	(176.03,148.17) --
	(179.40,149.02) --
	(182.69,149.94) --
	(185.92,150.94) --
	(189.10,152.01) --
	(192.25,153.15) --
	(195.36,154.37) --
	(198.46,155.67) --
	(201.55,157.07) --
	(204.64,158.56) --
	(207.74,160.15) --
	(210.85,161.86) --
	(213.99,163.70) --
	(217.15,165.68) --
	(220.35,167.82) --
	(223.57,170.14) --
	(226.82,172.66) --
	(230.08,175.40) --
	(233.35,178.38) --
	(236.59,181.62) --
	(239.77,185.15) --
	(242.85,188.98) --
	(245.76,193.13) --
	(248.43,197.59) --
	(250.76,202.36);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.69,138.76) --
	(153.24,140.23) --
	(153.62,141.76) --
	(153.81,143.33) --
	(153.78,144.91) --
	(153.51,146.45) --
	(153.00,147.93) --
	(152.26,149.31) --
	(151.30,150.56) --
	(150.17,151.67) --
	(148.90,152.61) --
	(147.54,153.41) --
	(146.13,154.05) --
	(144.68,154.56) --
	(143.24,154.95) --
	(141.82,155.23) --
	(140.42,155.42) --
	(139.07,155.53) --
	(137.77,155.58) --
	(136.51,155.57) --
	(135.30,155.51) --
	(134.13,155.42) --
	(133.00,155.28) --
	(131.91,155.12) --
	(130.86,154.93) --
	(129.83,154.72) --
	(128.84,154.48) --
	(127.86,154.22) --
	(126.91,153.94) --
	(125.97,153.64) --
	(125.05,153.31) --
	(124.13,152.97) --
	(123.23,152.60) --
	(122.32,152.21) --
	(121.42,151.78) --
	(120.52,151.33) --
	(119.61,150.85) --
	(118.69,150.33) --
	(117.77,149.78) --
	(116.84,149.17) --
	(115.90,148.52) --
	(114.96,147.82) --
	(114.01,147.05) --
	(113.05,146.21) --
	(112.10,145.30) --
	(111.16,144.32) --
	(110.24,143.24) --
	(109.36,142.07) --
	(108.55,140.82) --
	(107.81,139.47) --
	(107.19,138.03) --
	(106.72,136.53) --
	(106.43,134.97) --
	(106.34,133.40) --
	(106.49,131.83) --
	(106.88,130.31) --
	(107.52,128.88) --
	(108.37,127.56) --
	(109.42,126.38) --
	(110.62,125.36) --
	(111.94,124.49) --
	(113.33,123.77) --
	(114.77,123.19) --
	(116.21,122.75) --
	(117.65,122.41) --
	(119.06,122.18) --
	(120.43,122.03) --
	(121.76,121.95) --
	(123.04,121.93) --
	(124.28,121.97) --
	(125.47,122.05) --
	(126.61,122.16) --
	(127.72,122.31) --
	(128.79,122.49) --
	(129.83,122.69) --
	(130.84,122.92) --
	(131.83,123.17) --
	(132.79,123.44) --
	(133.73,123.73) --
	(134.66,124.04) --
	(135.58,124.37) --
	(136.49,124.73) --
	(137.40,125.11) --
	(138.30,125.52) --
	(139.20,125.95) --
	(140.11,126.42) --
	(141.02,126.92) --
	(141.94,127.46) --
	(142.86,128.04) --
	(143.80,128.66) --
	(144.74,129.34) --
	(145.69,130.08) --
	(146.64,130.88) --
	(147.60,131.75) --
	(148.54,132.70) --
	(149.48,133.73) --
	(150.38,134.85) --
	(151.23,136.06) --
	(152.01,137.37) --
	(152.69,138.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.29,138.76) --
	(176.39,141.70) --
	(177.16,144.77) --
	(177.54,147.91) --
	(177.48,151.06) --
	(176.94,154.15) --
	(175.92,157.11) --
	(174.42,159.86) --
	(172.51,162.36) --
	(170.25,164.57) --
	(167.72,166.47) --
	(165.00,168.05) --
	(162.16,169.34) --
	(159.28,170.36) --
	(156.39,171.14) --
	(153.55,171.70) --
	(150.76,172.08) --
	(148.06,172.31) --
	(145.45,172.40) --
	(142.93,172.38) --
	(140.51,172.27) --
	(138.17,172.08) --
	(135.91,171.81) --
	(133.74,171.48) --
	(131.63,171.10) --
	(129.58,170.67) --
	(127.59,170.20) --
	(125.64,169.68) --
	(123.73,169.12) --
	(121.86,168.51) --
	(120.01,167.87) --
	(118.18,167.18) --
	(116.37,166.44) --
	(114.56,165.65) --
	(112.75,164.81) --
	(110.94,163.91) --
	(109.13,162.94) --
	(107.30,161.91) --
	(105.46,160.79) --
	(103.60,159.59) --
	(101.72,158.28) --
	( 99.83,156.87) --
	( 97.93,155.34) --
	( 96.02,153.67) --
	( 94.11,151.85) --
	( 92.23,149.87) --
	( 90.40,147.72) --
	( 88.64,145.39) --
	( 87.00,142.87) --
	( 85.54,140.17) --
	( 84.30,137.30) --
	( 83.35,134.30) --
	( 82.77,131.19) --
	( 82.60,128.03) --
	( 82.90,124.90) --
	( 83.68,121.87) --
	( 84.95,119.00) --
	( 86.65,116.37) --
	( 88.75,114.01) --
	( 91.16,111.96) --
	( 93.79,110.22) --
	( 96.58,108.78) --
	( 99.45,107.63) --
	(102.34,106.74) --
	(105.21,106.07) --
	(108.03,105.60) --
	(110.77,105.30) --
	(113.43,105.15) --
	(115.99,105.11) --
	(118.46,105.18) --
	(120.85,105.34) --
	(123.14,105.57) --
	(125.36,105.86) --
	(127.50,106.22) --
	(129.58,106.62) --
	(131.60,107.07) --
	(133.56,107.57) --
	(135.49,108.11) --
	(137.38,108.70) --
	(139.24,109.32) --
	(141.08,109.99) --
	(142.90,110.70) --
	(144.71,111.46) --
	(146.52,112.28) --
	(148.32,113.15) --
	(150.13,114.08) --
	(151.96,115.08) --
	(153.79,116.16) --
	(155.64,117.32) --
	(157.51,118.57) --
	(159.39,119.92) --
	(161.29,121.40) --
	(163.20,123.00) --
	(165.11,124.74) --
	(167.00,126.63) --
	(168.86,128.70) --
	(170.66,130.94) --
	(172.37,133.36) --
	(173.93,135.97) --
	(175.29,138.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.89,138.76) --
	(199.54,143.17) --
	(200.70,147.77) --
	(201.27,152.48) --
	(201.18,157.20) --
	(200.37,161.84) --
	(198.83,166.28) --
	(196.59,170.42) --
	(193.73,174.17) --
	(190.34,177.48) --
	(186.54,180.32) --
	(182.46,182.70) --
	(178.20,184.64) --
	(173.87,186.17) --
	(169.55,187.33) --
	(165.28,188.17) --
	(161.10,188.75) --
	(157.05,189.08) --
	(153.13,189.22) --
	(149.36,189.20) --
	(145.72,189.03) --
	(142.21,188.73) --
	(138.83,188.34) --
	(135.56,187.85) --
	(132.40,187.28) --
	(129.33,186.63) --
	(126.34,185.92) --
	(123.42,185.14) --
	(120.56,184.30) --
	(117.75,183.39) --
	(114.97,182.42) --
	(112.23,181.39) --
	(109.51,180.28) --
	(106.80,179.10) --
	(104.09,177.84) --
	(101.37,176.49) --
	( 98.65,175.04) --
	( 95.91,173.48) --
	( 93.15,171.81) --
	( 90.36,170.00) --
	( 87.54,168.05) --
	( 84.70,165.93) --
	( 81.85,163.63) --
	( 78.98,161.12) --
	( 76.13,158.40) --
	( 73.31,155.43) --
	( 70.55,152.20) --
	( 67.92,148.71) --
	( 65.46,144.93) --
	( 63.26,140.88) --
	( 61.40,136.58) --
	( 59.99,132.06) --
	( 59.11,127.40) --
	( 58.86,122.67) --
	( 59.30,117.98) --
	( 60.48,113.42) --
	( 62.38,109.13) --
	( 64.94,105.17) --
	( 68.08,101.64) --
	( 71.69, 98.56) --
	( 75.65, 95.95) --
	( 79.83, 93.79) --
	( 84.13, 92.07) --
	( 88.47, 90.73) --
	( 92.77, 89.73) --
	( 97.00, 89.02) --
	(101.11, 88.57) --
	(105.10, 88.34) --
	(108.95, 88.29) --
	(112.65, 88.39) --
	(116.23, 88.62) --
	(119.67, 88.97) --
	(122.99, 89.41) --
	(126.21, 89.94) --
	(129.32, 90.55) --
	(132.35, 91.23) --
	(135.30, 91.98) --
	(138.19, 92.79) --
	(141.03, 93.66) --
	(143.82, 94.60) --
	(146.57, 95.60) --
	(149.31, 96.67) --
	(152.02, 97.82) --
	(154.73, 99.04) --
	(157.44,100.34) --
	(160.16,101.74) --
	(162.89,103.24) --
	(165.64,104.86) --
	(168.42,106.59) --
	(171.22,108.47) --
	(174.05,110.51) --
	(176.89,112.72) --
	(179.76,115.12) --
	(182.62,117.73) --
	(185.46,120.57) --
	(188.25,123.67) --
	(190.95,127.03) --
	(193.51,130.66) --
	(195.85,134.58) --
	(197.89,138.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  0.00, 95.76) --
	(  2.92, 96.71) --
	(  5.84, 97.74) --
	(  8.76, 98.85) --
	( 11.68,100.05) --
	( 14.60,101.34) --
	( 17.52,102.73) --
	( 20.44,104.23) --
	( 23.36,105.83) --
	( 26.28,107.55) --
	( 29.20,109.39) --
	( 32.12,111.36) --
	( 35.04,113.47) --
	( 37.96,115.71) --
	( 40.88,118.11) --
	( 43.80,120.66) --
	( 46.72,123.37) --
	( 49.64,126.26) --
	( 52.56,129.32) --
	( 55.48,132.57) --
	( 58.40,136.01) --
	( 61.32,139.66) --
	( 64.24,143.53) --
	( 67.16,147.61) --
	( 70.08,151.93) --
	( 73.00,156.49) --
	( 75.92,161.30) --
	( 78.84,166.37) --
	( 81.76,171.71) --
	( 84.68,177.34) --
	( 87.60,183.26) --
	( 90.52,189.48) --
	( 93.44,196.03) --
	( 96.36,202.90) --
	( 99.28,210.11) --
	(102.20,217.68) --
	(105.12,225.61) --
	(108.04,233.93) --
	(110.96,242.64) --
	(113.88,251.75) --
	(116.80,261.29) --
	(119.72,271.26) --
	(122.64,281.68) --
	(125.56,292.57) --
	(128.48,303.94) --
	(131.40,315.81) --
	(134.32,328.19) --
	(137.24,341.10) --
	(140.16,354.56) --
	(143.08,368.58) --
	(146.00,383.18) --
	(148.92,398.38) --
	(151.84,414.19) --
	(154.76,430.65) --
	(157.68,447.75) --
	(160.60,465.54) --
	(163.52,484.01) --
	(166.44,503.20) --
	(169.36,523.12) --
	(172.28,543.80) --
	(175.20,565.26) --
	(178.12,587.51) --
	(181.04,610.59) --
	(183.96,634.50) --
	(186.88,659.28) --
	(189.80,684.96) --
	(192.72,711.54) --
	(195.64,739.06) --
	(198.56,767.54) --
	(201.48,797.01) --
	(204.40,827.49) --
	(207.32,859.01) --
	(210.24,891.59) --
	(213.16,925.26) --
	(216.08,960.05) --
	(219.00,995.99) --
	(221.92,1033.09) --
	(224.84,1071.40) --
	(227.76,1110.94) --
	(230.68,1151.74) --
	(233.60,1193.83) --
	(236.52,1237.25) --
	(239.44,1282.01) --
	(242.36,1328.15) --
	(245.28,1375.71) --
	(248.20,1424.72) --
	(249.40,1445.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  5.78, 85.98) {$\Phi$};
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,202.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.87,201.72) circle (  2.25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.20,207.87) {$f_m^*$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.75,208.61) {$f_\phi^*$};
\definecolor{drawColor}{RGB}{255,165,0}
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,138.76) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.59,148.24) circle (  2.25);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.27,155.12) {$f_{\phi^N}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.32,169.04) circle (  2.25);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.99,175.92) {$f_{\tilde{\phi}^N}$};
\end{scope}
\end{tikzpicture}


==> tikz/risk_parabolas.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.41, 21.41) -- (289.08, 21.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.95, 19.61) --
	(289.08, 21.41) --
	(285.95, 23.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.41, 21.41) -- ( 21.41,289.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 23.22,285.95) --
	( 21.41,289.08) --
	( 19.61,285.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.05,  9.67) {$\mathcal{F}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.41,278.75) {$\mathbb{R}$};
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.41,323.88) --
	( 24.12,316.36) --
	( 26.82,308.95) --
	( 29.52,301.66) --
	( 32.23,294.47) --
	( 34.93,287.39) --
	( 37.64,280.42) --
	( 40.34,273.56) --
	( 43.04,266.81) --
	( 45.75,260.17) --
	( 48.45,253.63) --
	( 51.15,247.21) --
	( 53.86,240.90) --
	( 56.56,234.69) --
	( 59.27,228.60) --
	( 61.97,222.61) --
	( 64.67,216.73) --
	( 67.38,210.97) --
	( 70.08,205.31) --
	( 72.78,199.76) --
	( 75.49,194.32) --
	( 78.19,188.99) --
	( 80.89,183.76) --
	( 83.60,178.65) --
	( 86.30,173.65) --
	( 89.01,168.76) --
	( 91.71,163.97) --
	( 94.41,159.29) --
	( 97.12,154.73) --
	( 99.82,150.27) --
	(102.52,145.92) --
	(105.23,141.69) --
	(107.93,137.56) --
	(110.64,133.54) --
	(113.34,129.63) --
	(116.04,125.82) --
	(118.75,122.13) --
	(121.45,118.55) --
	(124.15,115.07) --
	(126.86,111.71) --
	(129.56,108.45) --
	(132.27,105.31) --
	(134.97,102.27) --
	(137.67, 99.34) --
	(140.38, 96.53) --
	(143.08, 93.82) --
	(145.78, 91.22) --
	(148.49, 88.73) --
	(151.19, 86.34) --
	(153.89, 84.07) --
	(156.60, 81.91) --
	(159.30, 79.86) --
	(162.01, 77.91) --
	(164.71, 76.08) --
	(167.41, 74.35) --
	(170.12, 72.73) --
	(172.82, 71.23) --
	(175.52, 69.83) --
	(178.23, 68.54) --
	(180.93, 67.36) --
	(183.64, 66.29) --
	(186.34, 65.33) --
	(189.04, 64.47) --
	(191.75, 63.73) --
	(194.45, 63.10) --
	(197.15, 62.57) --
	(199.86, 62.16) --
	(202.56, 61.85) --
	(205.27, 61.66) --
	(207.97, 61.57) --
	(210.67, 61.59) --
	(213.38, 61.72) --
	(216.08, 61.96) --
	(218.78, 62.31) --
	(221.49, 62.77) --
	(224.19, 63.34) --
	(226.89, 64.02) --
	(229.60, 64.80) --
	(232.30, 65.70) --
	(235.01, 66.70) --
	(237.71, 67.82) --
	(240.41, 69.04) --
	(243.12, 70.37) --
	(245.82, 71.82) --
	(248.52, 73.37) --
	(251.23, 75.03) --
	(253.93, 76.80) --
	(256.64, 78.68) --
	(259.34, 80.66) --
	(262.04, 82.76) --
	(264.75, 84.97) --
	(267.45, 87.28) --
	(270.15, 89.71) --
	(272.86, 92.24) --
	(275.56, 94.89) --
	(278.27, 97.64) --
	(280.97,100.50) --
	(283.67,103.47) --
	(286.38,106.55) --
	(289.08,109.74);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.41, 30.78) --
	( 24.12, 28.98) --
	( 26.82, 27.38) --
	( 29.52, 25.96) --
	( 32.23, 24.74) --
	( 34.93, 23.71) --
	( 37.64, 22.87) --
	( 40.34, 22.22) --
	( 43.04, 21.76) --
	( 45.75, 21.49) --
	( 48.45, 21.41) --
	( 51.15, 21.53) --
	( 53.86, 21.83) --
	( 56.56, 22.33) --
	( 59.27, 23.02) --
	( 61.97, 23.90) --
	( 64.67, 24.97) --
	( 67.38, 26.23) --
	( 70.08, 27.68) --
	( 72.78, 29.33) --
	( 75.49, 31.16) --
	( 78.19, 33.19) --
	( 80.89, 35.41) --
	( 83.60, 37.82) --
	( 86.30, 40.42) --
	( 89.01, 43.21) --
	( 91.71, 46.19) --
	( 94.41, 49.36) --
	( 97.12, 52.73) --
	( 99.82, 56.28) --
	(102.52, 60.03) --
	(105.23, 63.97) --
	(107.93, 68.10) --
	(110.64, 72.42) --
	(113.34, 76.93) --
	(116.04, 81.63) --
	(118.75, 86.53) --
	(121.45, 91.61) --
	(124.15, 96.89) --
	(126.86,102.36) --
	(129.56,108.01) --
	(132.27,113.86) --
	(134.97,119.91) --
	(137.67,126.14) --
	(140.38,132.56) --
	(143.08,139.18) --
	(145.78,145.98) --
	(148.49,152.98) --
	(151.19,160.17) --
	(153.89,167.55) --
	(156.60,175.12) --
	(159.30,182.88) --
	(162.01,190.83) --
	(164.71,198.97) --
	(167.41,207.31) --
	(170.12,215.84) --
	(172.82,224.55) --
	(175.52,233.46) --
	(178.23,242.56) --
	(180.93,251.85) --
	(183.64,261.33) --
	(186.34,271.01) --
	(189.04,280.87) --
	(191.75,290.93) --
	(194.45,301.17) --
	(197.15,311.61) --
	(199.86,322.24) --
	(202.56,333.06) --
	(205.27,344.07) --
	(207.97,355.28) --
	(210.67,366.67) --
	(213.38,378.25) --
	(216.08,390.03) --
	(218.78,402.00) --
	(221.49,414.16) --
	(224.19,426.51) --
	(226.89,439.05) --
	(229.60,451.78) --
	(232.30,464.70) --
	(235.01,477.82) --
	(237.71,491.12) --
	(240.41,504.62) --
	(243.12,518.31) --
	(245.82,532.18) --
	(248.52,546.26) --
	(251.23,560.52) --
	(253.93,574.97) --
	(256.64,589.61) --
	(259.34,604.45) --
	(262.04,619.47) --
	(264.75,634.69) --
	(267.45,650.10) --
	(270.15,665.70) --
	(272.86,681.49) --
	(275.56,697.47) --
	(278.27,713.64) --
	(280.97,730.01) --
	(283.67,746.56) --
	(286.38,763.31) --
	(289.08,780.25);
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.18, 21.41) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.78, 61.56) circle (  2.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.78, 67.56) {$R(f_m^*)$};

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (208.78, 21.41) --
	(208.78, 61.56);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.78,  9.67) {$f_m^*$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.25, 82.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.25,171.31) circle (  2.25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.25, 80.68) {$R(\phi^*)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.25,169.01) {$R_N(\phi^*)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.25,  9.67) {$f_{\phi^*}$};

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.25, 21.41) --
	(155.25,171.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71, 58.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,147.22) circle (  2.25);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.71, 56.59) {$R_N(\phi^N)$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.71,144.92) {$R(\phi^N)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.71,  9.67) {$f_{\phi^N}$};

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.71, 21.41) --
	(101.71,147.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.80,100.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.80,113.01) circle (  2.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.80,  9.67) {$f_{\tilde{\phi}^N}$};

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.80, 21.41) --
	(125.80,113.01);
\end{scope}
\end{tikzpicture}

